Non-Gaussian fixed points in fermionic field theories without auxiliary Bose-fields

The functional equation governing the renormalization flow of fermionic field theories is investigated in $d$ dimensions without introducing auxiliary Bose-fields on the example of the Gross-Neveu and the Nambu--Jona-Lasinio model. The UV safe fixed points and the eigenvectors of the renormalization group equations linearized around them are found in the local potential approximation. The results are compared carefully with those obtained with partial bosonisation. The results do not receive any correction in the next-to-leading order approximation of the gradient expansion of the effective action.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

